Point Tracking Improves World Action Models

Robot policy learning benefits from world-action models that capture environment dynamics, but pixel-level prediction entangles dynamics with nuisance factors such as lighting and texture, making learned representations vulnerable to task-irrelevant visual variation. We propose JOPAT, a JOint Pixel-And-Track World-Action Model that predicts latent visual observations, 2D point tracks with visibility, and actions in a single denoising diffusion transformer. The key insight is that tracks provide an explicit representation of motion that captures long-horizon dynamics and remains robust under occlusion or partial out-of-frame motion, offering greater utility than modeling pixel appearance alone. On LIBERO and real-world LeRobot tasks, JOPAT improves over pixel-based baselines, with the largest gains on long-horizon tasks involving occlusion, object interaction, and off-screen motion.

==> fig/set_up.tex <==
    % \begin{tikzpicture}[
    %     image/.style = {inner sep=0pt, outer sep=1pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth}, 
    %     node distance = 1pt and 1pt, every node/.style={font= {\tiny}}, 
    %     label/.style = {font={\footnotesize\bf\vphantom{p}},anchor=south,inner sep=0pt}, 
    %     spy using outlines={rectangle, red, magnification=1.5, size=0.75cm, connect spies},
    %     ] 

    \begin{tikzpicture}[
      image/.style = {
        inner sep=0pt,
        outer sep=1pt,
        minimum width=\figurewidth,
        anchor=north west,
        text width=\figurewidth,
        draw=black,
        line width=0.4pt
      },
      node distance = 1pt and 1pt,
      every node/.style={font={\tiny}},
      label/.style = {font={\footnotesize\bf\vphantom{p}},anchor=south,inner sep=0pt},
    ]
    
        %% Row 1
        \node [image] (img-00) {\includegraphics[width=\figurewidth]{fig/task_1/1.png}};
        \node [image,right=of img-00] (img-01) {\includegraphics[width=\figurewidth]{fig/task_2/1.png}};
        \node [image,right=of img-01] (img-02) {\includegraphics[width=\figurewidth]{fig/task_3/1.png}};
        \node [image,right=of img-02] (img-03) {\includegraphics[width=\figurewidth]{fig/task_4/1.png}};
        % \node [image,right=of img-03] (img-04) {\includegraphics[width=\figurewidth]{images/illustration/arcdetriomphe/eval_img_0011_c.png}};
        
        %% Row 2
        \node [image,below=of img-00] (img-10) {\includegraphics[width=\figurewidth]{fig/task_1/2.png}};
        \node [image,right=of img-10] (img-11) {\includegraphics[width=\figurewidth]{fig/task_2/2.png}};
        \node [image,right=of img-11] (img-12) {\includegraphics[width=\figurewidth]{fig/task_3/2.png}};
        \node [image,right=of img-12] (img-13) {\includegraphics[width=\figurewidth]{fig/task_4/2.png}};
        % \node [image,right=of img-13] (img-14) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_img_0064.png}};

        
        %% Row 3
        \node [image,below=of img-10] (img-20) {\includegraphics[width=\figurewidth]{fig/task_1/3.png}};
        
        \node [image,right=of img-20] (img-21) {\includegraphics[width=\figurewidth]{fig/task_2/3.png}};
        \node [image,right=of img-21] (img-22) {\includegraphics[width=\figurewidth]{fig/task_3/3.png}};
        \node [image,right=of img-22] (img-23) {\includegraphics[width=\figurewidth]{fig/task_4/3.png}};
        % \node [image,right=of img-23] (img-24) {\includegraphics[width=\figurewidth]{images/illustration/patio_high/eval_img_0073.png}};

        % %% Row 4
        % \node [image,below=of img-20] (img-30) {\includegraphics[width=\figurewidth]{images/illustration/android/eval_img_gt_0011.png}};
        
        % \node [image,right=of img-30,xshift=1ex] (img-31) {\includegraphics[width=\figurewidth]{images/illustration/android/eval_rgb_static_0011.png}};
        % \node [image,right=of img-31] (img-32) {\includegraphics[width=\figurewidth]{images/illustration/android/eval_img_dyn_0011.png}};
        % \node [image,right=of img-32] (img-33) {\includegraphics[width=\figurewidth]{images/illustration/android/eval_alpha_2d_0011.png}};
        % \node [image,right=of img-33] (img-34) {\includegraphics[width=\figurewidth]{images/illustration/android/eval_img_0011.png}};


        % % % Labels
        \node[label] (label1) at (img-00.north) {Insert-Peg};
        \node[label] (label1) at (img-01.north) {Cook-Soup};
        \node[label] (label2) at (img-02.north) {Push-Tomato};
        \node[label] (label3) at (img-03.north) {Pick-Grocery};
        % \node[label] (label4) at (img-04.north) {Combined};

        % scene labels
        \node[label,rotate=90] (scene1) at (img-00.west) {Start};
        \node[label,rotate=90] (scene2) at (img-10.west) {Middle};
        \node[label,rotate=90] (scene3) at (img-20.west) {End};
        % \node[label,rotate=90] (scene4) at (img-30.west) {\itshape Android};
    \end{tikzpicture}
